Weak lensing signal in Unified Dark Matter models

Weak gravitational lensing is a powerful tool for studying both the geometry and the dynamics of the Universe. Its power spectrum contains information on the sources emitting photons and on the large--scale structures that these hotons cross. We calculate the weak lensing cosmic convergence and shear power spectra, in linear theory and Limber's approximation, for two different classes of cosmological models: the standard \LambdaCDM and Unified Dark Matter (UDM) models. The latter models attempt to solve the problems of the dark matter in the dynamics of galaxies and galaxy clusters and of the late-time acceleration of the Universe expansion by introducing a scalar field that mimics both dark matter and dark energy. A crucial feature of the UDM models is the speed of sound c_\infty, that is the value of the sound speed at late times, on which structure formation depends. In this paper, we provide the predictions of the UDM models for the weak lensing signal,with various values of c_\infty. We consider both the Cosmic Microwave Background and background galaxies at different redshifts as sources for the weak lensing power spectra. We find that the power spectra in UDM models are more sensitive to the variations of c_\infty for sources located at low redshifts. Moreover, we find that for c_\infty>10^{-3} (in units of the speed of light), the UDM weak lensing convergence power spectrum C^{\kappa\kappa}(l) for background galaxies is strongly suppressed with respect to the \LambdaCDM spectrum, particularly at small angular scales l\gtrsim100.

==> W_g.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,1047){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(924,1435){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(924,1822){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(1056,440){\makebox(0,0){\strut{} 0}}%
      \put(1800,440){\makebox(0,0){\strut{} 2}}%
      \put(2544,440){\makebox(0,0){\strut{} 4}}%
      \put(3288,440){\makebox(0,0){\strut{} 6}}%
      \put(4032,440){\makebox(0,0){\strut{} 8}}%
      \put(4776,440){\makebox(0,0){\strut{} 10}}%
      \put(286,1338){\rotatebox{90}{\makebox(0,0){\strut{}$|W_g(z)|\left[\mathrm{Mpc}\right]$}}}%
      \put(2916,110){\makebox(0,0){\strut{}$z$}}%
      \put(4032,1047){\makebox(0,0)[l]{\strut{}$z_p=1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3789,1843){\makebox(0,0)[r]{\strut{}\cite{Kaiser:1991qi}}}%
      \csname LTb\endcsname%
      \put(3789,1623){\makebox(0,0)[r]{\strut{}\cite{Wittman:2000tc}}}%
      \csname LTb\endcsname%
      \put(3789,1403){\makebox(0,0)[r]{\strut{}$\delta_D(z-z_p)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,2016){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,2448){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(924,2880){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(924,3312){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(1056,1796){\makebox(0,0){\strut{}}}%
      \put(1800,1796){\makebox(0,0){\strut{}}}%
      \put(2544,1796){\makebox(0,0){\strut{}}}%
      \put(3288,1796){\makebox(0,0){\strut{}}}%
      \put(4032,1796){\makebox(0,0){\strut{}}}%
      \put(4776,1796){\makebox(0,0){\strut{}}}%
      \put(286,2772){\rotatebox{90}{\makebox(0,0){\strut{}$|W_g(z)|\left[\mathrm{Mpc}\right]$}}}%
      \put(4032,2448){\makebox(0,0)[l]{\strut{}$z_p=2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3789,3355){\makebox(0,0)[r]{\strut{}\cite{Kaiser:1991qi}}}%
      \csname LTb\endcsname%
      \put(3789,3135){\makebox(0,0)[r]{\strut{}\cite{Wittman:2000tc}}}%
      \csname LTb\endcsname%
      \put(3789,2915){\makebox(0,0)[r]{\strut{}$\delta_D(z-z_p)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,3528){\makebox(0,0)[r]{\strut{} 0}}%
      \put(924,3960){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(924,4392){\makebox(0,0)[r]{\strut{} 2000}}%
      \put(924,4824){\makebox(0,0)[r]{\strut{} 3000}}%
      \put(1056,3308){\makebox(0,0){\strut{}}}%
      \put(1800,3308){\makebox(0,0){\strut{}}}%
      \put(2544,3308){\makebox(0,0){\strut{}}}%
      \put(3288,3308){\makebox(0,0){\strut{}}}%
      \put(4032,3308){\makebox(0,0){\strut{}}}%
      \put(4776,3308){\makebox(0,0){\strut{}}}%
      \put(286,4284){\rotatebox{90}{\makebox(0,0){\strut{}$|W_g(z)|\left[\mathrm{Mpc}\right]$}}}%
      \put(4032,3960){\makebox(0,0)[l]{\strut{}$z_p=3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3789,4867){\makebox(0,0)[r]{\strut{}\cite{Kaiser:1991qi}}}%
      \csname LTb\endcsname%
      \put(3789,4647){\makebox(0,0)[r]{\strut{}\cite{Wittman:2000tc}}}%
      \csname LTb\endcsname%
      \put(3789,4427){\makebox(0,0)[r]{\strut{}$\delta_D(z-z_p)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{W_g}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cinf.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1166,660){\makebox(0,0)[r]{\strut{} 1e-16}}%
      \put(1166,1032){\makebox(0,0)[r]{\strut{} 1e-14}}%
      \put(1166,1404){\makebox(0,0)[r]{\strut{} 1e-12}}%
      \put(1166,1776){\makebox(0,0)[r]{\strut{} 1e-10}}%
      \put(1166,2148){\makebox(0,0)[r]{\strut{} 1e-08}}%
      \put(1166,2520){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(1166,2892){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1166,3264){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1298,440){\makebox(0,0){\strut{} 0.001}}%
      \put(2421,440){\makebox(0,0){\strut{} 0.01}}%
      \put(3543,440){\makebox(0,0){\strut{} 0.1}}%
      \put(4666,440){\makebox(0,0){\strut{} 1}}%
      \put(264,1962){\rotatebox{90}{\makebox(0,0){\strut{}${c_s}^2(a)$}}}%
      \put(2982,110){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3679,1493){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3679,1273){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(3679,1053){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-5}$}}%
      \csname LTb\endcsname%
      \put(3679,833){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cinf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> filter.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(770,660){\makebox(0,0)[r]{\strut{} 0}}%
      \put(770,1181){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(770,1702){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(770,2222){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(770,2743){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(770,3264){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2157,440){\makebox(0,0){\strut{}$z_p$}}%
      \put(264,1962){\rotatebox{90}{\makebox(0,0){\strut{}$n_g(z)\left[\mathrm{arbitrary\,units}\right]$}}}%
      \put(2784,110){\makebox(0,0){\strut{}$z$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3943,3091){\makebox(0,0)[r]{\strut{}$\alpha=1\quad\beta=4$}}%
      \csname LTb\endcsname%
      \put(3943,2871){\makebox(0,0)[r]{\strut{}$\alpha=2\quad\beta=1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{filter}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> kappa_CMB_nonlinear.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,849){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(924,1323){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1056,440){\makebox(0,0){\strut{} 10}}%
      \put(3246,440){\makebox(0,0){\strut{} 100}}%
      \put(2916,110){\makebox(0,0){\strut{}$l$}}%
      \put(1229,944){\makebox(0,0)[l]{\strut{}$C^{\kappa\kappa}(l)/C^{\kappa\kappa}_\mathrm{\Lambda CDM}(l)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(924,1512){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(924,2615){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(924,3717){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(924,4820){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1056,1292){\makebox(0,0){\strut{}}}%
      \put(3246,1292){\makebox(0,0){\strut{}}}%
      \put(22,3166){\rotatebox{90}{\makebox(0,0){\strut{}$l(l+1)C^{\kappa\kappa}(l)/(2\pi)$}}}%
      \put(1442,2947){\makebox(0,0)[l]{\strut{}CMB}}%
      \put(4117,2283){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(3631,2615){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3789,4647){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(3789,4427){\makebox(0,0)[r]{\strut{}linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(3789,4207){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa_CMB_nonlinear}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> kappa_bg_kaiser_nonlinear.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-2032,751){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-2032,978){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(-2032,1205){\makebox(0,0)[r]{\strut{} 1}}%
      \put(-2000,440){\makebox(0,0){\strut{} 10}}%
      \put(-220,440){\makebox(0,0){\strut{} 100}}%
      \put(-488,110){\makebox(0,0){\strut{}$l$}}%
      \put(-1926,842){\makebox(0,0)[l]{\strut{}$C^{\kappa\kappa}(l)/C^{\kappa\kappa}_\mathrm{\Lambda CDM}(l)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-2032,1296){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(-2032,2231){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(-2032,3165){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(-2032,4100){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(-2000,1076){\makebox(0,0){\strut{}}}%
      \put(-1580,1076){\makebox(0,0){\strut{}}}%
      \put(-2834,2698){\rotatebox{90}{\makebox(0,0){\strut{}$l(l+1)C^{\kappa\kappa}(l)/(2\pi)$}}}%
      \put(-1859,3165){\makebox(0,0)[l]{\strut{}background galaxies $z_p=1$}}%
      \put(-1859,2994){\makebox(0,0)[l]{\strut{}$n_g(z)$ of \cite{Kaiser:1991qi}}}%
      \put(-520,2384){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(-859,2639){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(37,3707){\makebox(0,0)[r]{\strut{}linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(37,3487){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-1108,751){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,978){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,1205){\makebox(0,0)[r]{\strut{}}}%
      \put(1024,440){\makebox(0,0){\strut{} 10}}%
      \put(2804,440){\makebox(0,0){\strut{} 100}}%
      \put(2536,110){\makebox(0,0){\strut{}$l$}}%
      \put(1098,842){\makebox(0,0)[l]{\strut{}$C^{\kappa\kappa}(l)/C^{\kappa\kappa}_\mathrm{\Lambda CDM}(l)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-1108,1296){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,3165){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,4100){\makebox(0,0)[r]{\strut{}}}%
      \put(-976,1076){\makebox(0,0){\strut{}}}%
      \put(804,1076){\makebox(0,0){\strut{}}}%
      \put(1165,2884){\makebox(0,0)[l]{\strut{}background galaxies $z_p=2$}}%
      \put(1165,2739){\makebox(0,0)[l]{\strut{}$n_g(z)$ of \cite{Kaiser:1991qi}}}%
      \put(3104,1884){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(2434,1584){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3061,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(3061,3707){\makebox(0,0)[r]{\strut{}linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(3061,3487){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3916,751){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,978){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,1205){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,440){\makebox(0,0){\strut{} 10}}%
      \put(5673,440){\makebox(0,0){\strut{} 100}}%
      \put(5428,110){\makebox(0,0){\strut{}$l$}}%
      \put(4115,842){\makebox(0,0)[l]{\strut{}$C^{\kappa\kappa}(l)/C^{\kappa\kappa}_\mathrm{\Lambda CDM}(l)$}}%
%       \put(6125,751){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
%       \put(5858,751){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3916,1296){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,3165){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,4100){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1076){\makebox(0,0){\strut{}}}%
      \put(5673,1076){\makebox(0,0){\strut{}}}%
      \put(4177,3200){\makebox(0,0)[l]{\strut{}background galaxies $z_p=3$}}%
      \put(4177,3050){\makebox(0,0)[l]{\strut{}$n_g(z)$ of \cite{Kaiser:1991qi}}}%
      \put(6025,2084){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(5758,1865){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5821,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(5821,3707){\makebox(0,0)[r]{\strut{}linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(5821,3487){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa_bg_kaiser_nonlinear}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> kappa_bg_z0=1_nonlinear.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(4320.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-2032,751){\makebox(0,0)[r]{\strut{} 0}}%
      \put(-2032,978){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(-2032,1205){\makebox(0,0)[r]{\strut{} 1}}%
      \put(-2000,440){\makebox(0,0){\strut{} 10}}%
      \put(-220,440){\makebox(0,0){\strut{} 100}}%
      \put(-488,110){\makebox(0,0){\strut{}$l$}}%
      \put(-1926,842){\makebox(0,0)[l]{\strut{}$C^{\kappa\kappa}(l)/C^{\kappa\kappa}_\mathrm{\Lambda CDM}(l)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-2032,1296){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(-2032,2231){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(-2032,3165){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(-2032,4100){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(-2000,1076){\makebox(0,0){\strut{}}}%
      \put(-1580,1076){\makebox(0,0){\strut{}}}%
      \put(-2834,2698){\rotatebox{90}{\makebox(0,0){\strut{}$l(l+1)C^{\kappa\kappa}(l)/(2\pi)$}}}%
      \put(-1859,3165){\makebox(0,0)[l]{\strut{}background galaxies $z_p=1$}}%
      \put(-1859,2994){\makebox(0,0)[l]{\strut{}$n_g(z)$ of \cite{Kaiser:1991qi}}}%
      \put(-520,2384){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(-859,2639){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(37,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(37,3707){\makebox(0,0)[r]{\strut{}linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(37,3487){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-1108,751){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,978){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,1205){\makebox(0,0)[r]{\strut{}}}%
      \put(1024,440){\makebox(0,0){\strut{} 10}}%
      \put(2804,440){\makebox(0,0){\strut{} 100}}%
      \put(2536,110){\makebox(0,0){\strut{}$l$}}%
      \put(1098,842){\makebox(0,0)[l]{\strut{}$C^{\kappa\kappa}(l)/C^{\kappa\kappa}_\mathrm{\Lambda CDM}(l)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(-1108,1296){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,3165){\makebox(0,0)[r]{\strut{}}}%
      \put(-1108,4100){\makebox(0,0)[r]{\strut{}}}%
      \put(-976,1076){\makebox(0,0){\strut{}}}%
      \put(804,1076){\makebox(0,0){\strut{}}}%
      \put(1165,2884){\makebox(0,0)[l]{\strut{}background galaxies $z_p=1$}}%
      \put(1165,2739){\makebox(0,0)[l]{\strut{}$n_g(z)=\delta_D(z-z_p)$}}%
      \put(2804,1904){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(2434,1584){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3061,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(3061,3707){\makebox(0,0)[r]{\strut{}linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(3061,3487){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3916,751){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,978){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,1205){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,440){\makebox(0,0){\strut{} 10}}%
      \put(5673,440){\makebox(0,0){\strut{} 100}}%
      \put(5428,110){\makebox(0,0){\strut{}$l$}}%
      \put(4115,842){\makebox(0,0)[l]{\strut{}$C^{\kappa\kappa}(l)/C^{\kappa\kappa}_\mathrm{\Lambda CDM}(l)$}}%
%       \put(6125,751){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
%       \put(5858,751){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3916,1296){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,2231){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,3165){\makebox(0,0)[r]{\strut{}}}%
      \put(3916,4100){\makebox(0,0)[r]{\strut{}}}%
      \put(4048,1076){\makebox(0,0){\strut{}}}%
      \put(5673,1076){\makebox(0,0){\strut{}}}%
      \put(4177,3100){\makebox(0,0)[l]{\strut{}background galaxies $z_p=1$}}%
      \put(4177,2950){\makebox(0,0)[l]{\strut{}$n_g(z)$ of \cite{Wittman:2000tc}}}%
      \put(5825,1884){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(5558,1565){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5821,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(5821,3707){\makebox(0,0)[r]{\strut{}linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(5821,3487){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{kappa_bg_z0=1_nonlinear}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lambdaJ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1034,660){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1034,1181){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1034,1702){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1034,2222){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1034,2743){\makebox(0,0)[r]{\strut{} 10}}%
      \put(1034,3264){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1166,440){\makebox(0,0){\strut{} 0}}%
      \put(1866,440){\makebox(0,0){\strut{} 0.2}}%
      \put(2566,440){\makebox(0,0){\strut{} 0.4}}%
      \put(3266,440){\makebox(0,0){\strut{} 0.6}}%
      \put(3966,440){\makebox(0,0){\strut{} 0.8}}%
      \put(4666,440){\makebox(0,0){\strut{} 1}}%
      \put(264,1962){\rotatebox{90}{\makebox(0,0){\strut{}$\lambda_J(a)\left[h^{-1}\,\mathrm{Mpc}\right]$}}}%
      \put(2916,110){\makebox(0,0){\strut{}$a$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3679,1493){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-3}$}}%
      \csname LTb\endcsname%
      \put(3679,1273){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-4}$}}%
      \csname LTb\endcsname%
      \put(3679,1053){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-5}$}}%
      \csname LTb\endcsname%
      \put(3679,833){\makebox(0,0)[r]{\strut{}${c_\infty}^2=10^{-6}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lambdaJ}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> potentials_k-cinf_3panels.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,660){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(990,869){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,1077){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,1286){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,1494){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,1703){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,1912){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1967,440){\makebox(0,0){\strut{} 0.1}}%
      \put(4776,440){\makebox(0,0){\strut{} 1}}%
      \put(220,1338){\rotatebox{90}{\makebox(0,0){\strut{}$\mathbf\Phi_k(a)/\mathbf\Phi_k(0)$}}}%
      \put(2949,110){\makebox(0,0){\strut{}$a$}}%
      \put(2813,1494){\makebox(0,0)[l]{\strut{}$k=0.001\,h\,\mathrm{Mpc}^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1829,1176){\makebox(0,0)[r]{\strut{}$\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(1829,956){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,2016){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(990,2249){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,2481){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,2714){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,2946){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,3179){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,3412){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1967,1796){\makebox(0,0){\strut{}}}%
      \put(4776,1796){\makebox(0,0){\strut{}}}%
      \put(220,2772){\rotatebox{90}{\makebox(0,0){\strut{}$\mathbf\Phi_k(a)/\mathbf\Phi_k(0)$}}}%
      \put(2813,2946){\makebox(0,0)[l]{\strut{}$k=0.01\,h\,\mathrm{Mpc}^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1829,2604){\makebox(0,0)[r]{\strut{}$\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(1829,2384){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(990,3528){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(990,3727){\makebox(0,0)[r]{\strut{} 0}}%
      \put(990,3926){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(990,4124){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(990,4323){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(990,4522){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(990,4721){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1967,3308){\makebox(0,0){\strut{}}}%
      \put(4776,3308){\makebox(0,0){\strut{}}}%
      \put(220,4174){\rotatebox{90}{\makebox(0,0){\strut{}$\mathbf\Phi_k(a)/\mathbf\Phi_k(0)$}}}%
      \put(2813,4323){\makebox(0,0)[l]{\strut{}$k=0.1\,h\,\mathrm{Mpc}^{-1}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1829,4014){\makebox(0,0)[r]{\strut{}$\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(1829,3794){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{potentials_k-cinf_3panels}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> sigma_8-Omega_m.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4320.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(424,660){\makebox(0,0)[r]{\strut{} 1e-06}}%
      \put(424,1520){\makebox(0,0)[r]{\strut{} 1e-05}}%
      \put(424,2380){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(424,3240){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(424,4100){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(556,440){\makebox(0,0){\strut{} 10}}%
      \put(2308,440){\makebox(0,0){\strut{} 100}}%
      \put(-478,2380){\rotatebox{90}{\makebox(0,0){\strut{}$l(l+1)C^{\kappa\kappa}(l)/(2\pi)$}}}%
      \put(2044,110){\makebox(0,0){\strut{}$l$}}%
      \put(864,2639){\makebox(0,0)[l]{\strut{}CMB}}%
      \put(2872,2121){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(2616,2380){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2545,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(2545,3707){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3400,660){\makebox(0,0)[r]{\strut{}}}%
      \put(3400,1520){\makebox(0,0)[r]{\strut{}}}%
      \put(3400,2380){\makebox(0,0)[r]{\strut{}}}%
      \put(3400,3240){\makebox(0,0)[r]{\strut{}}}%
      \put(3400,4100){\makebox(0,0)[r]{\strut{}}}%
      \put(3532,440){\makebox(0,0){\strut{} 10}}%
      \put(5309,440){\makebox(0,0){\strut{} 100}}%
      \put(5041,110){\makebox(0,0){\strut{}$l$}}%
      \put(3673,3281){\makebox(0,0)[l]{\strut{}background galaxies $z_p=1$}}%
      \put(3673,3100){\makebox(0,0)[l]{\strut{}$n_g(z)$ of \citet{Kaiser:1991qi}}}%
      \put(5347,2290){\makebox(0,0)[l]{\strut{}$\varepsilon=20\%$}}%
      \put(5045,2591){\makebox(0,0)[l]{\strut{}$\varepsilon=10\%$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5564,3927){\makebox(0,0)[r]{\strut{}non-linear $\Lambda$CDM}}%
      \csname LTb\endcsname%
      \put(5564,3707){\makebox(0,0)[r]{\strut{}UDM}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{sigma_8-Omega_m}}%
    \gplfronttext
  \end{picture}%
\endgroup

